Quantum-HPC Workflows Across Multiple Quantum Computing Platforms: Two Case Studies

We describe the Quantum-HPC hybrid system comprising the supercomputer Fugaku, the QPUs Quantinuum Reimei and ibm_kobe, and the Tierkreis hybrid workflow software. We present two demonstrations of the system at work. In the first, we compute the excited states of a biomolecular system using Fugaku and Reimei (simulator) to handle classical and quantum parts of the workflow respectively. In the second, Fugaku coordinates Reimei and ibm_kobe working together in a combined VQE + QPE workflow to compute the ground state energy of a simple system.

==> figures/bio-wkflow.tex <==

        \ifcsname pgf@layerbox@background\endcsname\else\pgfdeclarelayer{background}\fi
        \pgfsetlayers{background,main}
        \tikzset{
          op/.style={rectangle, rounded corners=4pt, align=center,
            font=\footnotesize\sffamily,
            fill=white, draw=black!70, line width=0.8pt,
            minimum width=3.0cm, minimum height=0.65cm, inner sep=3pt},
          hw_reimei/.style={rectangle, rounded corners=4pt, align=center,
            font=\footnotesize\sffamily,
            fill={rgb,255: red,220; green,248; blue,242}, draw={rgb,255: red,60; green,150; blue,130},
            minimum width=3.0cm, minimum height=0.65cm, inner sep=3pt},
          mapn/.style={rectangle, align=center,
            font=\footnotesize\ttfamily,
            fill=gray!22, draw=black!70,
            minimum width=1.3cm, minimum height=0.65cm, inner sep=3pt},
          io/.style={rectangle, align=center,
            font=\scriptsize\sffamily,
            draw=black!70, fill=none,
            minimum width=2.0cm, minimum height=0.65cm, inner sep=2pt},
          arr/.style={-{Stealth[length=5pt,width=3.5pt]}, semithick, draw=black!70},
        }
        %% (a) Parallel structure: lanes in one white box, stepped arrows, merge+diag after fan-in
        \begin{subfigure}[t]{0.30\textwidth}\centering
                \resizebox{\linewidth}{!}{%
                        \begin{tikzpicture}
                                \tikzset{
                                        lsmpanel/.style={rectangle, fill=white, draw=black!35, very thin,
                                                        rounded corners=2pt,
                                                        minimum width=0.50cm, minimum height=1.0cm, inner sep=1.5pt},
                                        lsmmap/.style={rectangle,
                                                        fill={rgb,255: red,220; green,248; blue,242},
                                                        draw={rgb,255: red,60; green,150; blue,130},
                                                        minimum width=1.1cm, minimum height=0.32cm,
                                                        inner sep=1pt, rounded corners=2pt},
                                        lsmpost/.style={rectangle, fill=white, draw=black!55,
                                                        minimum width=1.1cm, minimum height=0.32cm, inner sep=1pt},
                                }
                                \node[draw=black, fill=black, text=white, line width=0.9pt,
                                        rounded corners=0pt, font=\footnotesize\sffamily\bfseries,
                                        align=center, minimum width=6.1cm, minimum height=0.65cm,
                                        inner sep=3pt] (ntc) at (2.8, 0.0) {\texttt{NTChem}};

                                \node[lsmpanel] (aSA) at (0.40, -1.65) {};
                                \node[lsmpanel] (aSB) at (1.00, -1.65) {};
                                \node[lsmmap]   (aM)  at (0.70, -2.60) {};
                                \node[lsmpost]  (aP)  at (0.70, -3.25) {};
                                \node[lsmpanel] (bSA) at (2.50, -1.65) {};
                                \node[lsmpanel] (bSB) at (3.10, -1.65) {};
                                \node[lsmmap]   (bM)  at (2.80, -2.60) {};
                                \node[lsmpost]  (bP)  at (2.80, -3.25) {};
                                \node[font=\scriptsize, text=black!55] at (3.85, -1.65) {\ldots};
                                \node[lsmpanel] (cSA) at (4.60, -1.65) {};
                                \node[lsmpanel] (cSB) at (5.20, -1.65) {};
                                \node[lsmmap]   (cM)  at (4.90, -2.60) {};
                                \node[lsmpost]  (cP)  at (4.90, -3.25) {};
                                \begin{pgfonlayer}{background}
                                        \node[draw=black!25, very thin, rounded corners=5pt, inner sep=8pt,
                                                fill=white,
                                                fit=(aSA)(aSB)(aM)(aP)(bSA)(bSB)(bM)(bP)(cSA)(cSB)(cM)(cP)]
                                        (lanegroup) {};
                                        \node[draw=black!35, thin, rounded corners=3pt, inner sep=3pt,
                                                fill=gray!15, fit=(aSA)(aSB)(aM)(aP)] (lane1) {};
                                        \node[draw=black!35, thin, rounded corners=3pt, inner sep=3pt,
                                                fill=gray!15, fit=(bSA)(bSB)(bM)(bP)] (lane2) {};
                                        \node[draw=black!35, thin, rounded corners=3pt, inner sep=3pt,
                                                fill=gray!15, fit=(cSA)(cSB)(cM)(cP)] (lane3) {};
                                \end{pgfonlayer}
                                \node[op, minimum width=6.1cm] (mrg) at (2.8, -4.8)
                                {\texttt{custom:}\\merge\_configs};
                                \node[op, minimum width=6.1cm] (dia) at (2.8, -6.2)
                                {\texttt{custom:}\\diagonalize};
                                \node[io] (out) at (2.8, -7.3) {Energy};
                                \draw[arr] (ntc.south) -- ++(0,-.2) -| (lane1.north);
                                \draw[arr] (ntc.south) -- ++(0,-.2) -| (lane2.north);
                                \draw[arr] (ntc.south) -- ++(0,-.2) -| (lane3.north);
                                \draw[arr] (aSA.south) -- ++(0,-.1) -| ([xshift=-.15cm]aM.north);
                                \draw[arr] (aSB.south) -- ++(0,-.1) -| ([xshift=+.15cm]aM.north);
                                \draw[arr] (aM) -- (aP);
                                \draw[arr] (bSA.south) -- ++(0,-.1) -| ([xshift=-.15cm]bM.north);
                                \draw[arr] (bSB.south) -- ++(0,-.1) -| ([xshift=+.15cm]bM.north);
                                \draw[arr] (bM) -- (bP);
                                \draw[arr] (cSA.south) -- ++(0,-.1) -| ([xshift=-.15cm]cM.north);
                                \draw[arr] (cSB.south) -- ++(0,-.1) -| ([xshift=+.15cm]cM.north);
                                \draw[arr] (cM) -- (cP);
                                \draw[arr] (aP.south) -- ++(0,-.5) -| (mrg.north);
                                \draw[arr] (bP.south) -- ++(0,-.5) -| (mrg.north);
                                \draw[arr] (cP.south) -- ++(0,-.5) -| (mrg.north);
                                \draw[arr] (mrg) -- (dia) -- (out);
                        \end{tikzpicture}}%
                \caption{Parallel workflow structure}
                \label{fig:biomol:parallel}
        \end{subfigure}\hspace{1.5em}%
        \begin{subfigure}[t]{0.40\textwidth}\centering
                \resizebox{\linewidth}{!}{%
                        \begin{tikzpicture}
                                % main flow
                                \node[io]  (ntc)  at (2.5,  0.0) {\texttt{NTChem}};
                                \node[op]  (frzl) at (0.5, -1.5) {\texttt{custom:}\\freeze};
                                \node[op]  (frzr) at (4.5, -1.5) {\texttt{custom:}\\freeze};
                                \node[op]  (bsp)  at (0.5, -3.0) {\texttt{custom:}\\build\_state\_prep};
                                \node[op]  (bte)  at (4.5, -3.0) {\texttt{custom:}\\build\_time\_evolution};
                                \node[op]  (bqc)  at (2.5, -4.5) {\texttt{custom:}\\build\_qsci\_circuits};
                                \node[mapn](map1) at (2.5, -5.9) {map};
                                \node[op]  (pst)  at (2.5, -7.3) {\texttt{custom:}\\postprocess};
                                \node[io]  (out)  at (2.5, -8.5) {Energy};
                                \node[op]        (cmp) at (6.5, -4.5) {\texttt{pytket:}\\compile};
                                \node[op]        (tqs) at (6.5, -5.9) {\texttt{pytket:}\\to\_qasm};
                                \node[hw_reimei] (exe) at (6.5, -7.3) {\texttt{sqcsub:}\\execute};
                                \begin{pgfonlayer}{background}
                                        \node[draw=black!60, thin, rounded corners=4pt, inner sep=7pt, fill=white,
                                                fit=(cmp)(tqs)(exe)] (cpbox) {};
                                \end{pgfonlayer}
                                \draw[arr] (ntc.south) -- ++(0,-.3) -| (frzl.north);
                                \draw[arr] (ntc.south) -- ++(0,-.3) -| (frzr.north);
                                \draw[arr] (frzl) -- (bsp);
                                \draw[arr] (frzr) -- (bte);
                                \draw[arr] (bsp.south) -- ++(0,-.3) -| ([xshift=-.4cm]bqc.north);
                                \draw[arr] (bte.south) -- ++(0,-.3) -| ([xshift=+.4cm]bqc.north);
                                \draw[arr] (bqc) -- (map1) -- (pst) -- (out);
                                \draw[arr] (cmp) -- (tqs) -- (exe);
                                \draw[arr] (cpbox.west) -- (map1.east);
                        \end{tikzpicture}}%
                \caption{Workflow for a single target eigenstate}
                \label{fig:biomol:single}
        \end{subfigure}%
        \caption{The Biomolecular Excited States Workflow.
                (a)~\textbf{Overview}: Overview of the workflow structure.
                Target molecular eigenstates are evaluated in parallel through the workflow (b); depicted as outline.
                \texttt{NTChem} runs on HPC to compute the initial molecular electronic structure.
                Other tasks are executed on the workflow server (login node), except for the circuit execution which is submitted to Reimei.
                The sampled determinants are then merged and diagonalized to obtain the final results.
                (b)~\textbf{Eigenstate Workflow}: The workflow for a single target eigenstate.
                The workflow generates quantum circuits for state preparation and time evolution.
                All circuits are compiled in parallel and executed on Reimei.
        }

      
%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../conference_101719"
%%% End:


==> figures/bitz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 6.5) {};
		\node [style=none] (1) at (-4.75, 5) {};
		\node [style=none] (2) at (-3.25, 7.5) {{\tt get QPU info}};
		\node [style=none] (3) at (-6.25, 8) {};
		\node [style=none] (4) at (-0.25, 8) {};
		\node [style=none] (5) at (-0.25, 6.5) {};
		\node [style=none] (6) at (-6.25, 6.5) {};
		\node [style=lalign] (7) at (-6.25, 6.75) {{\tiny\sf IBMQ Worker}};
		\node [style=lalign] (22) at (4.25, -1.25) {{\footnotesize\tt list of circuits}};
		\node [style=none] (26) at (3.75, -3.25) {{\tt map}};
		\node [style=none] (27) at (2, -2.75) {};
		\node [style=none] (28) at (5.5, -2.75) {};
		\node [style=none] (29) at (5.5, -4.25) {};
		\node [style=none] (30) at (2, -4.25) {};
		\node [style=lalign] (31) at (2, -4) {{\tiny\sf Tierkreis Built-in}};
		\node [style=none] (32) at (4.25, -1) {};
		\node [style=none] (33) at (4.25, -2.75) {};
		\node [style=ralign] (34) at (3.75, -4.5) {{\footnotesize\tt list of results}};
		\node [style=ralign] (56) at (-1.75, -1) {{\scriptsize\tt function}};
		\node [style=none] (66) at (-5.75, 4.5) {{\tt compile}};
		\node [style=none] (67) at (-7.75, 5) {};
		\node [style=none] (68) at (-3.75, 5) {};
		\node [style=none] (69) at (-3.75, 3.5) {};
		\node [style=none] (70) at (-7.75, 3.5) {};
		\node [style=lalign] (71) at (-7.75, 3.75) {{\tiny\sf pytket Worker}};
		\node [style=none] (73) at (-10.25, 8.75) {};
		\node [style=none] (74) at (-7.25, 8.75) {};
		\node [style=none] (75) at (-7.25, 7.75) {};
		\node [style=none] (76) at (-10.25, 7.75) {};
		\node [style=none] (77) at (-8.75, 8.25) {Circuit};
		\node [style=none] (78) at (-8.75, 7.75) {};
		\node [style=none] (79) at (-6.75, 5) {};
		\node [style=none] (80) at (-5.75, 1) {};
		\node [style=none] (81) at (-5.75, 2) {\tt run};
		\node [style=none] (82) at (-7.75, 2.5) {};
		\node [style=none] (83) at (-3.75, 2.5) {};
		\node [style=none] (84) at (-3.75, 1) {};
		\node [style=none] (85) at (-7.75, 1) {};
		\node [style=lalign] (86) at (-7.75, 1.25) {{\tiny\sf IBMQ Worker}};
		\node [style=none] (87) at (-5.75, 3.5) {};
		\node [style=none] (88) at (-5.75, 2.5) {};
		\node [style=none] (89) at (-5.75, 1) {};
		\node [style=none] (90) at (-5.75, 0) {};
		\node [style=none] (91) at (-7.25, 0) {};
		\node [style=none] (92) at (-4.25, 0) {};
		\node [style=none] (93) at (-4.25, -1) {};
		\node [style=none] (94) at (-7.25, -1) {};
		\node [style=none] (95) at (-5.75, -0.5) {Result};
		\node [style=none] (96) at (-5.75, -1) {};
		\node [style=none] (97) at (-10.25, 8.25) {};
		\node [style=none] (98) at (-10.75, 8.25) {};
		\node [style=none] (99) at (-10.75, -0.5) {};
		\node [style=none] (100) at (-7.25, -0.5) {};
		\node [style=none] (101) at (-4.25, -0.5) {};
		\node [style=none] (102) at (-7.25, 8.25) {};
		\node [style=none] (103) at (0, 8.25) {};
		\node [style=none] (104) at (0, -0.5) {};
		\node [style=none] (106) at (0.75, 5.75) {};
		\node [style=none] (107) at (3.75, 5.75) {};
		\node [style=none] (108) at (3.75, 4.75) {};
		\node [style=none] (109) at (0.75, 4.75) {};
		\node [style=none] (110) at (2.25, 5.25) {Circuit};
		\node [style=none] (112) at (0.75, 5.25) {};
		\node [style=none] (113) at (3.75, 5.25) {};
		\node [style=none] (114) at (4.25, 5.75) {};
		\node [style=none] (115) at (8.25, 5.75) {};
		\node [style=none] (116) at (8.25, 4.75) {};
		\node [style=none] (117) at (4.25, 4.75) {};
		\node [style=none] (118) at (6.25, 5.25) {Parameters};
		\node [style=none] (119) at (4.25, 5.25) {};
		\node [style=none] (120) at (8.25, 5.25) {};
		\node [style=none] (121) at (8.75, 5.75) {};
		\node [style=none] (122) at (12.75, 5.75) {};
		\node [style=none] (123) at (12.75, 4.75) {};
		\node [style=none] (124) at (8.75, 4.75) {};
		\node [style=none] (125) at (10.75, 5.25) {Hamiltonian};
		\node [style=none] (126) at (8.75, 5.25) {};
		\node [style=none] (127) at (12.75, 5.25) {};
		\node [style=none] (128) at (4.25, 3.5) {{\tt substitute params}};
		\node [style=none] (129) at (0.75, 4) {};
		\node [style=none] (130) at (7.75, 4) {};
		\node [style=none] (131) at (7.75, 2.5) {};
		\node [style=none] (132) at (0.75, 2.5) {};
		\node [style=lalign] (133) at (0.75, 2.75) {{\tiny\sf pytket worker}};
		\node [style=none] (134) at (4.25, 2.5) {};
		\node [style=none] (135) at (11, 3.5) {{\tt get Paulis}};
		\node [style=none] (136) at (8.5, 4) {};
		\node [style=none] (137) at (13.25, 4) {};
		\node [style=none] (138) at (13.25, 2.5) {};
		\node [style=none] (139) at (8.5, 2.5) {};
		\node [style=lalign] (140) at (8.5, 2.75) {{\tiny\sf custom worker}};
		\node [style=none] (141) at (11, 2.5) {};
		\node [style=none] (142) at (2.25, 4.75) {};
		\node [style=none] (143) at (2.25, 4) {};
		\node [style=none] (144) at (6.25, 4.75) {};
		\node [style=none] (145) at (6.25, 4) {};
		\node [style=none] (146) at (10.75, 4.75) {};
		\node [style=none] (147) at (10.75, 4) {};
		\node [style=none] (148) at (5.25, 0) {{\tt make circuits}};
		\node [style=none] (149) at (2.75, 0.5) {};
		\node [style=none] (150) at (7.5, 0.5) {};
		\node [style=none] (151) at (7.5, -1) {};
		\node [style=none] (152) at (2.75, -1) {};
		\node [style=lalign] (153) at (2.75, -0.75) {{\tiny\sf custom worker}};
		\node [style=none] (155) at (4.25, 0.5) {};
		\node [style=none] (157) at (6, 0.5) {};
		\node [style=none] (158) at (-1.75, -0.5) {};
		\node [style=none] (159) at (3, -2.75) {};
		\node [style=none] (160) at (6.25, -7.5) {};
		\node [style=none] (161) at (6.25, -6.5) {{\tt compute expectation}};
		\node [style=none] (162) at (2.5, -6) {};
		\node [style=none] (163) at (10, -6) {};
		\node [style=none] (164) at (10, -7.5) {};
		\node [style=none] (165) at (2.5, -7.5) {};
		\node [style=lalign] (166) at (2.5, -7.25) {{\tiny\sf custom worker}};
		\node [style=none] (167) at (5.25, -6) {};
		\node [style=none] (168) at (7, -6) {};
		\node [style=none] (169) at (3.75, -4.25) {};
		\node [style=lalign] (170) at (4.25, 2.25) {{\footnotesize\tt circuit}};
		\node [style=lalign] (171) at (11, 2.25) {{\footnotesize\tt list of Paulis}};
		\node [style=none] (172) at (4.75, -8.5) {};
		\node [style=none] (173) at (7.75, -8.5) {};
		\node [style=none] (174) at (7.75, -9.5) {};
		\node [style=none] (175) at (4.75, -9.5) {};
		\node [style=none] (176) at (6.25, -9) {Energy};
		\node [style=none] (177) at (4.75, -9) {};
		\node [style=none] (178) at (7.75, -9) {};
		\node [style=none] (179) at (6.25, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=flow, in=90, out=-90, looseness=1.25] (0.center) to (1.center);
		\draw [style=machine ibm] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [style=fugaku] (28.center)
			 to (27.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90, looseness=1.25] (32.center) to (33.center);
		\draw [style=fugaku] (70.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw [style=border] (73.center) to (74.center);
		\draw [style=border] (74.center) to (75.center);
		\draw [style=border] (75.center) to (76.center);
		\draw [style=border] (73.center) to (76.center);
		\draw [style=flow, in=90, out=-90, looseness=1.25] (78.center) to (79.center);
		\draw [style=machine ibm] (84.center)
			 to (83.center)
			 to (82.center)
			 to (85.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90, looseness=1.25] (87.center) to (88.center);
		\draw [style=flow, in=90, out=-90, looseness=1.25] (89.center) to (90.center);
		\draw [style=border] (91.center) to (92.center);
		\draw [style=border] (92.center) to (93.center);
		\draw [style=border] (93.center) to (94.center);
		\draw [style=border] (91.center) to (94.center);
		\draw [style=box] (97.center) to (98.center);
		\draw [style=box] (98.center) to (99.center);
		\draw [style=box] (99.center) to (100.center);
		\draw [style=box] (101.center) to (104.center);
		\draw [style=box] (104.center) to (103.center);
		\draw [style=box] (103.center) to (102.center);
		\draw [style=border] (106.center) to (107.center);
		\draw [style=border] (107.center) to (108.center);
		\draw [style=border] (108.center) to (109.center);
		\draw [style=border] (106.center) to (109.center);
		\draw [style=border] (114.center) to (115.center);
		\draw [style=border] (115.center) to (116.center);
		\draw [style=border] (116.center) to (117.center);
		\draw [style=border] (114.center) to (117.center);
		\draw [style=border] (121.center) to (122.center);
		\draw [style=border] (122.center) to (123.center);
		\draw [style=border] (123.center) to (124.center);
		\draw [style=border] (121.center) to (124.center);
		\draw [style=fugaku] (130.center)
			 to (129.center)
			 to (132.center)
			 to (131.center)
			 to cycle;
		\draw [style=fugaku] (137.center)
			 to (136.center)
			 to (139.center)
			 to (138.center)
			 to cycle;
		\draw [style=flow] (142.center) to (143.center);
		\draw [style=flow] (144.center) to (145.center);
		\draw [style=flow, in=90, out=-90, looseness=1.25] (146.center) to (147.center);
		\draw [style=fugaku] (150.center)
			 to (149.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90] (134.center) to (155.center);
		\draw [style=flow, in=90, out=-90] (141.center) to (157.center);
		\draw [style=flow, in=90, out=-90, looseness=0.50] (158.center) to (159.center);
		\draw [style=fugaku] (163.center)
			 to (162.center)
			 to (165.center)
			 to (164.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90, looseness=1.25] (169.center) to (167.center);
		\draw [style=flow, in=90, out=-90] (141.center) to (168.center);
		\draw [style=border] (172.center) to (173.center);
		\draw [style=border] (173.center) to (174.center);
		\draw [style=border] (174.center) to (175.center);
		\draw [style=border] (172.center) to (175.center);
		\draw [style=flow] (160.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complete-workflow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2) {};
		\node [style=none] (1) at (-8, 3) {};
		\node [style=none] (2) at (-3.5, 3) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=none] (4) at (-8, 2) {};
		\node [style=none] (5) at (-5.75, 2.5) {Hamiltonian};
		\node [style=none] (6) at (-11.5, 2) {};
		\node [style=none] (7) at (-14.5, 3) {};
		\node [style=none] (8) at (-8.5, 3) {};
		\node [style=none] (9) at (-8.5, 2) {};
		\node [style=none] (10) at (-14.5, 2) {};
		\node [style=none] (11) at (-11.5, 2.5) {QPE Parameters};
		\node [style=none] (12) at (-0.25, 2) {};
		\node [style=none] (13) at (-3, 3) {};
		\node [style=none] (14) at (2.5, 3) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-0.25, 2.5) {VQE Parameters};
		\node [style=none] (18) at (-2, -14.5) {};
		\node [style=lalign] (23) at (-3, -6.25) {\tiny \tt Optimal Params};
		\node [style=none] (25) at (-5.5, -14.5) {};
		\node [style=none] (26) at (1.5, -14.5) {};
		\node [style=none] (27) at (1.5, -15.5) {};
		\node [style=none] (28) at (-5.5, -15.5) {};
		\node [style=none] (29) at (-2, -15) {VQE Energy Estimate};
		\node [style=ralign] (35) at (-3.75, -5) {\tiny \tt Initial State Ansatz};
		\node [style=none] (36) at (-1, -2) {{\tt VQE}};
		\node [style=none] (37) at (-4.5, -1.5) {};
		\node [style=none] (38) at (2.5, -1.5) {};
		\node [style=none] (39) at (2.5, -3.75) {};
		\node [style=none] (40) at (-4.5, -3.75) {};
		\node [style=lalign] (41) at (-4.5, -3.5) {{\tiny\sf Workflow}};
		\node [style=none] (42) at (-1, -3.75) {};
		\node [style=none] (43) at (-2.75, -1.5) {};
		\node [style=none] (44) at (-1, -1.5) {};
		\node [style=none] (45) at (1, -1.5) {};
		\node [style=none] (46) at (-1, -2.75) {{See Figure \ref{fig:vqe-wkflow}}};
		\node [style=none] (47) at (-5, -7.25) {{\tt Substitute Params}};
		\node [style=none] (48) at (-8.5, -6.75) {};
		\node [style=none] (49) at (-1.5, -6.75) {};
		\node [style=none] (50) at (-1.5, -8) {};
		\node [style=none] (51) at (-8.5, -8) {};
		\node [style=lalign] (52) at (-8.5, -7.75) {{\tiny\sf pytket worker}};
		\node [style=none] (53) at (-5, -8) {};
		\node [style=none] (54) at (-6.75, -6.75) {};
		\node [style=none] (55) at (-5, -6.75) {};
		\node [style=none] (56) at (-3, -6.75) {};
		\node [style=none] (57) at (-2.75, -3.75) {};
		\node [style=none] (58) at (0.5, -3.75) {};
		\node [style=none] (59) at (-10.75, -10.75) {{\tt QPE}};
		\node [style=none] (60) at (-14.25, -10.25) {};
		\node [style=none] (61) at (-7.25, -10.25) {};
		\node [style=none] (62) at (-7.25, -12.5) {};
		\node [style=none] (63) at (-14.25, -12.5) {};
		\node [style=lalign] (64) at (-14.25, -12.25) {{\tiny\sf Workflow}};
		\node [style=none] (65) at (-10.75, -12.5) {};
		\node [style=none] (66) at (-12.5, -10.25) {};
		\node [style=none] (67) at (-10.75, -10.25) {};
		\node [style=none] (68) at (-8.75, -10.25) {};
		\node [style=none] (69) at (-10.75, -11.5) {{See Figure \ref{fig:qpe-workflow}}};
		\node [style=none] (70) at (-12.5, -12.5) {};
		\node [style=none] (71) at (-9.25, -12.5) {};
		\node [style=none] (72) at (-10.75, -14.5) {};
		\node [style=none] (73) at (-14.25, -14.5) {};
		\node [style=none] (74) at (-7.25, -14.5) {};
		\node [style=none] (75) at (-7.25, -15.5) {};
		\node [style=none] (76) at (-14.25, -15.5) {};
		\node [style=none] (77) at (-10.75, -15) {Energy Estimate};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=border] (1.center) to (2.center);
		\draw [style=border] (2.center) to (3.center);
		\draw [style=border] (3.center) to (4.center);
		\draw [style=border] (1.center) to (4.center);
		\draw [style=border] (7.center) to (8.center);
		\draw [style=border] (8.center) to (9.center);
		\draw [style=border] (9.center) to (10.center);
		\draw [style=border] (7.center) to (10.center);
		\draw [style=border] (13.center) to (14.center);
		\draw [style=border] (14.center) to (15.center);
		\draw [style=border] (15.center) to (16.center);
		\draw [style=border] (13.center) to (16.center);
		\draw [style=border] (25.center) to (26.center);
		\draw [style=border] (26.center) to (27.center);
		\draw [style=border] (27.center) to (28.center);
		\draw [style=border] (25.center) to (28.center);
		\draw [style=fugaku] (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90] (0.center) to (43.center);
		\draw [style=flow, in=90, out=-90] (12.center) to (45.center);
		\draw [style=fugaku] (48.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90] (57.center) to (55.center);
		\draw [style=flow, in=90, out=-90] (42.center) to (56.center);
		\draw [style=flow, in=90, out=-90] (58.center) to (18.center);
		\draw [style=fugaku] (63.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90, looseness=0.50] (6.center) to (66.center);
		\draw [style=flow, in=90, out=-90, looseness=0.75] (0.center) to (67.center);
		\draw [style=flow, in=90, out=-90, looseness=0.75] (53.center) to (68.center);
		\draw [style=border] (73.center) to (74.center);
		\draw [style=border] (74.center) to (75.center);
		\draw [style=border] (75.center) to (76.center);
		\draw [style=border] (73.center) to (76.center);
		\draw [style=flow] (65.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpe-workflow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0.75) {{\tt build QPE circuits}};
		\node [style=none] (2) at (-6.25, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-6.25, -0.25) {};
		\node [style=lalign] (6) at (-6.25, 0) {{\tiny\sf Custom Worker}};
		\node [style=none] (7) at (-1, -3) {{\tt map}};
		\node [style=none] (8) at (-3, -2.5) {};
		\node [style=none] (9) at (0.75, -2.5) {};
		\node [style=none] (10) at (0.75, -4) {};
		\node [style=none] (11) at (-3, -4) {};
		\node [style=lalign] (12) at (-3, -3.75) {{\tiny\sf Tierkreis Built-in}};
		\node [style=none] (13) at (-2.75, -0.25) {};
		\node [style=none] (14) at (-2, -2.5) {};
		\node [style=ralign] (15) at (-3, -0.75) {{\scriptsize\tt list of circuits}};
		\node [style=none] (16) at (5.25, 1) {{\tt add leakage gadgets}};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (9, 1.5) {};
		\node [style=none] (19) at (9, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=lalign] (21) at (1.5, 0.25) {{\tiny\sf Custom Worker}};
		\node [style=none] (22) at (5.25, 0) {};
		\node [style=none] (23) at (-0.25, -2.5) {};
		\node [style=none] (24) at (0, -6.5) {{\tt map}};
		\node [style=none] (25) at (-2, -6) {};
		\node [style=none] (26) at (1.75, -6) {};
		\node [style=none] (27) at (1.75, -7.5) {};
		\node [style=none] (28) at (-2, -7.5) {};
		\node [style=lalign] (29) at (-2, -7.25) {{\tiny\sf Tierkreis Built-in}};
		\node [style=none] (31) at (5.5, -2.75) {{\tt compile for Reimei}};
		\node [style=none] (32) at (2, -2.25) {};
		\node [style=none] (33) at (9, -2.25) {};
		\node [style=none] (34) at (9, -3.75) {};
		\node [style=none] (35) at (2, -3.75) {};
		\node [style=lalign] (36) at (2, -3.5) {{\tiny\sf Reimei Worker}};
		\node [style=none] (37) at (5.5, -3.75) {};
		\node [style=none] (38) at (0.75, -6) {};
		\node [style=none] (39) at (-1, -4) {};
		\node [style=none] (40) at (-1, -6) {};
		\node [style=ralign] (41) at (-1, -4.5) {{\footnotesize\tt list of circuits}};
		\node [style=lalign] (42) at (4.75, -0.75) {{\scriptsize\tt function}};
		\node [style=lalign] (43) at (5, -4.5) {{\scriptsize\tt function}};
		\node [style=none] (44) at (-1.5, -9.75) {{\tt Execute Circuits}};
		\node [style=none] (45) at (-4.75, -9.25) {};
		\node [style=none] (46) at (1.75, -9.25) {};
		\node [style=none] (47) at (1.75, -10.75) {};
		\node [style=none] (48) at (-4.75, -10.75) {};
		\node [style=lalign] (49) at (-4.75, -10.5) {{\tiny\sf Reimei Worker}};
		\node [style=none] (50) at (0, -7.5) {};
		\node [style=none] (51) at (-1.5, -9.25) {};
		\node [style=ralign] (52) at (-0.25, -8) {{\footnotesize\tt list of circuits}};
		\node [style=none] (53) at (-1.5, -10.75) {};
		\node [style=none] (54) at (-1.5, -12.5) {};
		\node [style=ralign] (55) at (-1.5, -11.25) {{\footnotesize\tt list of results}};
		\node [style=none] (56) at (-0.5, -13) {{\tt map}};
		\node [style=none] (57) at (-2.5, -12.5) {};
		\node [style=none] (58) at (1.25, -12.5) {};
		\node [style=none] (59) at (1.25, -14) {};
		\node [style=none] (60) at (-2.5, -14) {};
		\node [style=lalign] (61) at (-2.5, -13.75) {{\tiny\sf Tierkreis Built-in}};
		\node [style=none] (62) at (-0.5, -14) {};
		\node [style=none] (63) at (-0.5, -15.75) {};
		\node [style=ralign] (64) at (-0.5, -14.5) {{\footnotesize\tt list of results}};
		\node [style=none] (65) at (0.5, -16.25) {{\tt map}};
		\node [style=none] (66) at (-1.5, -15.75) {};
		\node [style=none] (67) at (2.25, -15.75) {};
		\node [style=none] (68) at (2.25, -17.25) {};
		\node [style=none] (69) at (-1.5, -17.25) {};
		\node [style=lalign] (70) at (-1.5, -17) {{\tiny\sf Tierkreis Built-in}};
		\node [style=none] (71) at (5.75, -9.5) {{\tt reformat data}};
		\node [style=none] (72) at (2.5, -9) {};
		\node [style=none] (73) at (9, -9) {};
		\node [style=none] (74) at (9, -10.5) {};
		\node [style=none] (75) at (2.5, -10.5) {};
		\node [style=lalign] (76) at (2.5, -10.25) {{\tiny\sf Custom Worker}};
		\node [style=none] (77) at (5.75, -10.5) {};
		\node [style=none] (78) at (0.25, -12.5) {};
		\node [style=lalign] (79) at (5.25, -11.25) {{\scriptsize\tt function}};
		\node [style=none] (80) at (6, -12.75) {{\tt prune leaked shots}};
		\node [style=none] (81) at (2.5, -12.25) {};
		\node [style=none] (82) at (9.75, -12.25) {};
		\node [style=none] (83) at (9.75, -13.75) {};
		\node [style=none] (84) at (2.5, -13.75) {};
		\node [style=lalign] (85) at (2.5, -13.5) {{\tiny\sf Custom Worker}};
		\node [style=none] (86) at (6, -13.75) {};
		\node [style=none] (87) at (1.5, -15.75) {};
		\node [style=lalign] (88) at (5.5, -14.5) {{\scriptsize\tt function}};
		\node [style=none] (89) at (0.5, -17.25) {};
		\node [style=none] (90) at (-3.5, -22.25) {};
		\node [style=ralign] (91) at (0.5, -17.75) {{\footnotesize\tt list of results}};
		\node [style=none] (92) at (-5.5, -22.25) {};
		\node [style=none] (93) at (-1.5, -22.25) {};
		\node [style=none] (94) at (-1.5, -23.25) {};
		\node [style=none] (95) at (-5.5, -23.25) {};
		\node [style=none] (96) at (-3.5, -22.75) {Raw Outputs};
		\node [style=none] (97) at (0.5, -17.25) {};
		\node [style=none] (98) at (3.5, -19.5) {};
		\node [style=none] (100) at (3.5, -20) {{\tt data extraction}};
		\node [style=none] (101) at (0.5, -19.5) {};
		\node [style=none] (102) at (6.5, -19.5) {};
		\node [style=none] (103) at (6.5, -21) {};
		\node [style=none] (104) at (0.5, -21) {};
		\node [style=lalign] (105) at (0.5, -20.75) {{\tiny\sf Custom Worker}};
		\node [style=none] (107) at (3.5, -21) {};
		\node [style=none] (109) at (3.5, -22.25) {};
		\node [style=none] (110) at (0, -22.25) {};
		\node [style=none] (111) at (7, -22.25) {};
		\node [style=none] (112) at (7, -23.25) {};
		\node [style=none] (113) at (0, -23.25) {};
		\node [style=none] (114) at (3.5, -22.75) {Experiment Results};
		\node [style=none] (115) at (1.25, 3.5) {};
		\node [style=none] (116) at (-1, 4.5) {};
		\node [style=none] (117) at (3.5, 4.5) {};
		\node [style=none] (118) at (3.5, 3.5) {};
		\node [style=none] (119) at (-1, 3.5) {};
		\node [style=none] (120) at (1.25, 4) {Hamiltonian};
		\node [style=none] (127) at (-4.5, 3.5) {};
		\node [style=none] (128) at (-7.5, 4.5) {};
		\node [style=none] (129) at (-1.5, 4.5) {};
		\node [style=none] (130) at (-1.5, 3.5) {};
		\node [style=none] (131) at (-7.5, 3.5) {};
		\node [style=none] (132) at (-4.5, 4) {QPE Parameters};
		\node [style=none] (133) at (6.75, 3.5) {};
		\node [style=none] (134) at (4, 4.5) {};
		\node [style=none] (135) at (9.5, 4.5) {};
		\node [style=none] (136) at (9.5, 3.5) {};
		\node [style=none] (137) at (4, 3.5) {};
		\node [style=none] (138) at (6.75, 4) {Ansatz circuit};
		\node [style=none] (139) at (-4.5, 1.25) {};
		\node [style=none] (140) at (-2.75, 1.25) {};
		\node [style=none] (141) at (-0.75, 1.25) {};
		\node [style=none] (142) at (1.25, 1.75) {};
		\node [style=none] (143) at (1.25, -0.25) {};
		\node [style=none] (144) at (9.25, -0.25) {};
		\node [style=none] (145) at (9.25, 1.75) {};
		\node [style=none] (146) at (1.75, -2) {};
		\node [style=none] (147) at (1.75, -4) {};
		\node [style=none] (148) at (9.25, -4) {};
		\node [style=none] (149) at (9.25, -2) {};
		\node [style=none] (150) at (2.25, -8.75) {};
		\node [style=none] (151) at (2.25, -10.75) {};
		\node [style=none] (152) at (9.25, -10.75) {};
		\node [style=none] (153) at (9.25, -8.75) {};
		\node [style=none] (154) at (2.25, -12) {};
		\node [style=none] (155) at (2.25, -14) {};
		\node [style=none] (156) at (10, -14) {};
		\node [style=none] (157) at (10, -12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fugaku] (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=fugaku] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90] (13.center) to (14.center);
		\draw [style=fugaku] (20.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90, looseness=0.75] (22.center) to (23.center);
		\draw [style=fugaku] (26.center)
			 to (25.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style=fugaku] (35.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90] (37.center) to (38.center);
		\draw [style=flow, in=90, out=-90, looseness=1.25] (39.center) to (40.center);
		\draw [style=quantinuum] (46.center)
			 to (45.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90, looseness=1.25] (50.center) to (51.center);
		\draw [style=flow, in=90, out=-90, looseness=1.25] (53.center) to (54.center);
		\draw [style=fugaku] (58.center)
			 to (57.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90, looseness=1.25] (62.center) to (63.center);
		\draw [style=fugaku] (69.center)
			 to (68.center)
			 to (67.center)
			 to (66.center)
			 to cycle;
		\draw [style=fugaku] (75.center)
			 to (74.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90, looseness=0.75] (77.center) to (78.center);
		\draw [style=fugaku] (83.center)
			 to (82.center)
			 to (81.center)
			 to (84.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90, looseness=0.75] (86.center) to (87.center);
		\draw [style=flow, in=90, out=-90, looseness=1.25] (89.center) to (90.center);
		\draw [style=border] (92.center) to (93.center);
		\draw [style=border] (93.center) to (94.center);
		\draw [style=border] (94.center) to (95.center);
		\draw [style=border] (92.center) to (95.center);
		\draw [style=flow, in=90, out=-90, looseness=1.25] (97.center) to (98.center);
		\draw [style=fugaku] (104.center)
			 to (103.center)
			 to (102.center)
			 to (101.center)
			 to cycle;
		\draw [style=border] (110.center) to (111.center);
		\draw [style=border] (111.center) to (112.center);
		\draw [style=border] (112.center) to (113.center);
		\draw [style=border] (110.center) to (113.center);
		\draw [style=flow] (107.center) to (109.center);
		\draw [style=border] (116.center) to (117.center);
		\draw [style=border] (117.center) to (118.center);
		\draw [style=border] (118.center) to (119.center);
		\draw [style=border] (116.center) to (119.center);
		\draw [style=border] (128.center) to (129.center);
		\draw [style=border] (129.center) to (130.center);
		\draw [style=border] (130.center) to (131.center);
		\draw [style=border] (128.center) to (131.center);
		\draw [style=border] (134.center) to (135.center);
		\draw [style=border] (135.center) to (136.center);
		\draw [style=border] (136.center) to (137.center);
		\draw [style=border] (134.center) to (137.center);
		\draw [style=flow] (127.center) to (139.center);
		\draw [style=flow, in=90, out=-90, looseness=0.75] (115.center) to (140.center);
		\draw [style=flow, in=90, out=-90, looseness=0.50] (133.center) to (141.center);
		\draw [style=box] (142.center) to (145.center);
		\draw [style=box] (145.center) to (144.center);
		\draw [style=box] (144.center) to (143.center);
		\draw [style=box] (143.center) to (142.center);
		\draw [style=box] (146.center) to (149.center);
		\draw [style=box] (149.center) to (148.center);
		\draw [style=box] (148.center) to (147.center);
		\draw [style=box] (147.center) to (146.center);
		\draw [style=box] (150.center) to (153.center);
		\draw [style=box] (153.center) to (152.center);
		\draw [style=box] (152.center) to (151.center);
		\draw [style=box] (151.center) to (150.center);
		\draw [style=box] (154.center) to (157.center);
		\draw [style=box] (157.center) to (156.center);
		\draw [style=box] (156.center) to (155.center);
		\draw [style=box] (155.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/system.tikz <==
\begin{tikzpicture}
\input{system.tikzstyles}
	\begin{pgfonlayer}{nodelayer}
		% User
		\node (user) at (0,-4.2) {{\Large\faUser} {\sf User}};

		% Fugaku
		\node[style=fugaku] (fugaku) at (0,0) {};

		\node[anchor=north west]
		at ($(fugaku.north west)+(0.3,-0.3)$)
		{\sf Fugaku};

		% Compute Nodes
		\node[anchor=north, style=node]
		(compute1)
		at ($(fugaku.north)+(0.2,-1.5)$)
		{};

		\node[style=node]
		(compute2)
		at ($(compute1)+(-0.1,-0.1)$)
		{};

		\node[style=node]
		(compute3)
		at ($(compute2)+(-0.1,-0.1)$)
		{};

		\node[anchor=center]
		at (compute3)
		{Compute Nodes};

		% Login Node
		\node[anchor=north, style=node]
		(login)
		at ($(compute3.south)-(0,0.3)$)
		{Login node};

		% Reimei
		\node[style=quantinuum]
		(reimei)
		at (-6.4,1)
		{\sf Reimei};

		% IBM Kobe
		\node[style=machine ibm]
		(ibm)
		at (-6,-1)
		{\sf ibm\_kobe};

		\draw[style=boundary]
			($(fugaku.north west)+(-0.4,0.4)$)
			-- ($(fugaku.north east)+(0.4,0.4)$)
			-- ($(fugaku.south east)+(0.4,-0.4)$)
			-- ($(fugaku.south west)+(-0.4,-0.4)$)
			
			-- ($(ibm.south east)+(0.4,-0.4)$)
			-- ($(ibm.south west)+(-0.4,-0.4)$)
			-- ($(ibm.north west)+(-0.4,0.4)$)
			-- ($(ibm.north east)+(0.4,0.4)$)
			
			-- ($(fugaku.north west)+(-0.4,0.4)$);
		
		\node[anchor=south west]
		at ($(fugaku.south west)+(-1.5,-1.5)$)
		{Kobe};
	
		\draw[style=boundary]
			($(reimei.north west)+(-0.4,0.4)$)
			-- ($(reimei.north east)+(0.4,0.4)$)
			-- ($(reimei.south east)+(0.4,-0.4)$)
			-- ($(reimei.south west)+(-0.4,-0.4)$)
			-- ($(reimei.north west)+(-0.4,0.4)$);

		\node[anchor=north west]
		at ($(reimei.north west)+(0,1.5)$)
		{Wako};
    \end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% Internet
		\draw[style=network]
		(user)
		--
		node[left]
		{\tiny \sf Internet}
		(fugaku.south);

		% WAN
		\draw[style=network]
		($(fugaku.west)+(0,1)$)
		--
		node[above]{\tiny \sf WAN}
		(reimei.east);

		% LAN
		\draw[style=network]
		($(fugaku.west)+(0,-1)$)
		--
		node[above]{\tiny \sf LAN}
		(ibm.east);
	\end{pgfonlayer}
	\pgfsetlayers{nodelayer,edgelayer}
\end{tikzpicture}


==> figures/vqe-workflow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.75, 4.75) {{\tt build parameterised circuit}};
		\node [style=none] (2) at (-11.25, 5.25) {};
		\node [style=none] (3) at (-0.25, 5.25) {};
		\node [style=none] (4) at (-0.25, 3.75) {};
		\node [style=none] (5) at (-11.25, 3.75) {};
		\node [style=lalign] (6) at (-11.25, 4) {{\tiny\sf Custom Worker}};
		\node [style=none] (7) at (-1, -2.5) {{\tt Loop}};
		\node [style=lalign] (12) at (-10.5, -2.75) {{\tiny\sf Tierkreis Built-in}};
		\node [style=none] (13) at (-7.5, 3.75) {};
		\node [style=none] (14) at (-9, -2) {};
		\node [style=ralign] (15) at (-7.5, 3.5) {{\scriptsize\tt circuit}};
		\node [style=none] (16) at (-3.75, 1.25) {{\tt get initial params }};
		\node [style=none] (17) at (-7.5, 1.75) {};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none] (19) at (0, 0.25) {};
		\node [style=none] (20) at (-7.5, 0.25) {};
		\node [style=lalign] (21) at (-7.5, 0.5) {{\tiny\sf Custom Worker}};
		\node [style=none] (22) at (-3.75, 0.25) {};
		\node [style=none] (23) at (-4.25, -2) {};
		\node [style=lalign] (42) at (-3.5, -0.25) {{\scriptsize\tt list of floats}};
		\node [style=none] (89) at (-4.75, -20.75) {};
		\node [style=none] (90) at (-3.25, -22.25) {};
		\node [style=ralign] (91) at (0.25, -21) {{\footnotesize\tt list of floats}};
		\node [style=none] (92) at (0.75, -22.25) {};
		\node [style=none] (93) at (6.25, -22.25) {};
		\node [style=none] (94) at (6.25, -23.25) {};
		\node [style=none] (95) at (0.75, -23.25) {};
		\node [style=none] (96) at (3.5, -22.75) {Optimal Params};
		\node [style=none] (107) at (0.25, -20.75) {};
		\node [style=none] (109) at (3.5, -22.25) {};
		\node [style=none] (110) at (-6.75, -22.25) {};
		\node [style=none] (111) at (0.25, -22.25) {};
		\node [style=none] (112) at (0.25, -23.25) {};
		\node [style=none] (113) at (-6.75, -23.25) {};
		\node [style=none] (114) at (-3.25, -22.75) {Energy Expectation};
		\node [style=none] (115) at (-2, 7) {};
		\node [style=none] (116) at (-4.25, 8) {};
		\node [style=none] (117) at (0.25, 8) {};
		\node [style=none] (118) at (0.25, 7) {};
		\node [style=none] (119) at (-4.25, 7) {};
		\node [style=none] (120) at (-2, 7.5) {Hamiltonian};
		\node [style=none] (127) at (4.25, 7) {};
		\node [style=none] (128) at (1.25, 8) {};
		\node [style=none] (129) at (7.25, 8) {};
		\node [style=none] (130) at (7.25, 7) {};
		\node [style=none] (131) at (1.25, 7) {};
		\node [style=none] (132) at (4.25, 7.5) {SPSA Parameters};
		\node [style=none] (133) at (-9, 7) {};
		\node [style=none] (134) at (-11.75, 8) {};
		\node [style=none] (135) at (-6.25, 8) {};
		\node [style=none] (136) at (-6.25, 7) {};
		\node [style=none] (137) at (-11.75, 7) {};
		\node [style=none] (138) at (-9, 7.5) {Circuit layers};
		\node [style=none] (139) at (4.25, -2) {};
		\node [style=none] (140) at (-2, 5.25) {};
		\node [style=none] (141) at (-9, 5.25) {};
		\node [style=none] (158) at (-11.25, -22.25) {};
		\node [style=none] (159) at (-15, -22.25) {};
		\node [style=none] (160) at (-7.25, -22.25) {};
		\node [style=none] (161) at (-7.25, -23.25) {};
		\node [style=none] (162) at (-15, -23.25) {};
		\node [style=none] (163) at (-11.25, -22.75) {Parameterised Ansatz};
		\node [style=none] (164) at (-3.75, 1.75) {};
		\node [style=none] (165) at (0.5, -2) {};
		\node [style=none] (166) at (-11.25, -0.75) {};
		\node [style=none] (167) at (5.5, -20.75) {};
		\node [style=none] (168) at (5.5, -2) {};
		\node [style=none] (169) at (-10.5, -2) {};
		\node [style=none] (170) at (-10.5, -20.75) {};
		\node [style=none] (171) at (5.25, -20) {};
		\node [style=none] (172) at (5.25, -3) {};
		\node [style=none] (173) at (-10.25, -3) {};
		\node [style=none] (174) at (-10.25, -20) {};
		\node [style=ralign] (175) at (-4.75, -21) {{\footnotesize\tt float}};
		\node [style=none] (176) at (0.75, -6) {{\tt SPSA param update}};
		\node [style=none] (177) at (-3, -5.5) {};
		\node [style=none] (178) at (4.5, -5.5) {};
		\node [style=none] (179) at (4.5, -7) {};
		\node [style=none] (180) at (-3, -7) {};
		\node [style=lalign] (181) at (-3, -6.75) {{\tiny\sf Custom Worker}};
		\node [style=none] (182) at (0, -7) {};
		\node [style=ralign] (183) at (0, -7.25) {{\scriptsize\tt list of floats}};
		\node [style=none] (184) at (0.75, -5.5) {};
		\node [style=none] (185) at (-2.75, -14.25) {\tt next point};
		\node [style=none] (186) at (-6, -13.75) {};
		\node [style=none] (187) at (0.5, -13.75) {};
		\node [style=none] (188) at (0.5, -15.25) {};
		\node [style=none] (189) at (-6, -15.25) {};
		\node [style=lalign] (190) at (-6, -15) {{\tiny\sf Custom Worker}};
		\node [style=none] (191) at (-2.75, -15.25) {};
		\node [style=none] (192) at (-2.75, -13.75) {};
		\node [style=none] (193) at (-2.25, -10.25) {\tt compute gradient};
		\node [style=none] (194) at (-5.5, -9.75) {};
		\node [style=none] (195) at (1, -9.75) {};
		\node [style=none] (196) at (1, -11.25) {};
		\node [style=none] (197) at (-5.5, -11.25) {};
		\node [style=lalign] (198) at (-5.5, -11) {{\tiny\sf Custom Worker}};
		\node [style=none] (199) at (-2.25, -11.25) {};
		\node [style=none] (200) at (-2.25, -9.75) {};
		\node [style=none] (201) at (-6.25, -18) {\tt Compute $\langle H \rangle$};
		\node [style=none] (202) at (-9.25, -17.5) {};
		\node [style=none] (203) at (-3.25, -17.5) {};
		\node [style=none] (204) at (-3.25, -19) {};
		\node [style=none] (205) at (-9.25, -19) {};
		\node [style=lalign] (206) at (-9.25, -18.75) {{\tiny\sf Custom Worker}};
		\node [style=none] (207) at (-6.25, -19) {};
		\node [style=none] (209) at (-6.25, -17.5) {};
		\node [style=none] (210) at (0, -9.75) {};
		\node [style=none] (211) at (-4.5, -17.5) {};
		\node [style=lalign] (212) at (-2.25, -11.5) {{\scriptsize\tt list of floats}};
		\node [style=lalign] (213) at (-2.75, -15.5) {{\scriptsize\tt list of floats}};
		\node [style=none] (214) at (-4.5, -9.75) {};
		\node [style=none] (215) at (-9, -7.25) {};
		\node [style=none] (216) at (-7.5, -6.5) {};
		\node [style=none] (217) at (-6, -6) {};
		\node [style=none] (218) at (4.25, -3) {};
		\node [style=none] (219) at (-8.75, -17.5) {};
		\node [style=none] (220) at (-3.5, -9.75) {};
		\node [style=none] (221) at (-7.25, -17.5) {};
		\node [style=none] (222) at (-8, -17.5) {};
		\node [style=none] (223) at (-3, -9.75) {};
		\node [style=none] (224) at (-0.5, -13.75) {};
		\node [style=none] (225) at (-4.75, -20) {};
		\node [style=none] (226) at (0.25, -20) {};
		\node [style=none] (227) at (9.25, -6.5) {};
		\node [style=none] (228) at (-9, -3) {};
		\node [style=none] (229) at (-4.25, -3) {};
		\node [style=none] (230) at (0.5, -3) {};
		\node [style=none] (231) at (2.5, -10.5) {};
		\node [style=ralign] (232) at (-6.25, -19.25) {{\footnotesize\tt float}};
		\node [style=none] (233) at (0.5, 5.5) {};
		\node [style=none] (234) at (9.25, -4.75) {};
		\node [style=none] (235) at (9.25, -3.5) {\tt Energy Evaluation};
		\node [style=none] (236) at (9.25, -4.25) {See Figure \ref{fig:eeval}};
		\node [style=none] (237) at (5.75, -3) {};
		\node [style=none] (238) at (12.75, -3) {};
		\node [style=none] (239) at (5.75, -4.75) {};
		\node [style=none] (240) at (12.75, -4.75) {};
		\node [style=ralign] (241) at (9.25, -5) {{\scriptsize\tt function}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fugaku] (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90, looseness=0.75] (13.center) to (14.center);
		\draw [style=fugaku] (20.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90, looseness=0.75] (22.center) to (23.center);
		\draw [style=flow, in=90, out=-90, looseness=1.25] (89.center) to (90.center);
		\draw [style=border] (92.center) to (93.center);
		\draw [style=border] (93.center) to (94.center);
		\draw [style=border] (94.center) to (95.center);
		\draw [style=border] (92.center) to (95.center);
		\draw [style=border] (110.center) to (111.center);
		\draw [style=border] (111.center) to (112.center);
		\draw [style=border] (112.center) to (113.center);
		\draw [style=border] (110.center) to (113.center);
		\draw [style=flow, in=90, out=-90] (107.center) to (109.center);
		\draw [style=border] (116.center) to (117.center);
		\draw [style=border] (117.center) to (118.center);
		\draw [style=border] (118.center) to (119.center);
		\draw [style=border] (116.center) to (119.center);
		\draw [style=border] (128.center) to (129.center);
		\draw [style=border] (129.center) to (130.center);
		\draw [style=border] (130.center) to (131.center);
		\draw [style=border] (128.center) to (131.center);
		\draw [style=border] (134.center) to (135.center);
		\draw [style=border] (135.center) to (136.center);
		\draw [style=border] (136.center) to (137.center);
		\draw [style=border] (134.center) to (137.center);
		\draw [style=flow, in=90, out=-90, looseness=0.25] (127.center) to (139.center);
		\draw [style=flow, in=90, out=-90, looseness=0.75] (115.center) to (140.center);
		\draw [style=flow, in=90, out=-90, looseness=0.50] (133.center) to (141.center);
		\draw [style=border] (159.center) to (160.center);
		\draw [style=border] (160.center) to (161.center);
		\draw [style=border] (161.center) to (162.center);
		\draw [style=border] (159.center) to (162.center);
		\draw [style=flow, in=90, out=-90, looseness=0.75] (13.center) to (164.center);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (166.center);
		\draw [style=flow, in=90, out=-90] (166.center) to (158.center);
		\draw [style=fugaku] (167.center)
			 to (168.center)
			 to (169.center)
			 to (170.center)
			 to cycle
			 to (171.center)
			 to (174.center)
			 to (173.center)
			 to (172.center)
			 to (171.center);
		\draw [style=fugaku] (180.center)
			 to (179.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw [style=fugaku] (189.center)
			 to (188.center)
			 to (187.center)
			 to (186.center)
			 to cycle;
		\draw [style=fugaku] (197.center)
			 to (196.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw [style=fugaku] (205.center)
			 to (204.center)
			 to (203.center)
			 to (202.center)
			 to cycle;
		\draw [style=flow, in=90, out=-90] (182.center) to (200.center);
		\draw [style=flow, in=90, out=-90, looseness=0.75] (199.center) to (192.center);
		\draw [style=flow, in=90, out=-90, looseness=0.75] (191.center) to (209.center);
		\draw [style=flow, in=90, out=-90, looseness=0.50] (215.center) to (214.center);
		\draw [style=flow, in=90, out=-90, looseness=0.50] (215.center) to (219.center);
		\draw [style=flow, in=90, out=-90, looseness=0.75] (218.center) to (184.center);
		\draw [style=flow, in=90, out=-90, looseness=0.50] (216.center) to (220.center);
		\draw [style=flow, in=90, out=-90] (217.center) to (221.center);
		\draw [style=flow, in=90, out=-90, looseness=0.50] (216.center) to (222.center);
		\draw [style=flow, in=90, out=-90, looseness=0.75] (217.center) to (223.center);
		\draw [style=flow, in=90, out=-90, looseness=0.75] (207.center) to (225.center);
		\draw [style=flow, in=90, out=-90] (191.center) to (226.center);
		\draw [style=flow, in=90, out=-90, looseness=0.50] (227.center) to (210.center);
		\draw [style=flow, in=15, out=-90, looseness=1.25] (227.center) to (211.center);
		\draw (228.center) to (215.center);
		\draw [in=90, out=-90] (229.center) to (216.center);
		\draw [in=90, out=-90, looseness=0.50] (230.center) to (217.center);
		\draw [in=90, out=-90, looseness=0.75] (182.center) to (231.center);
		\draw [style=flow, in=90, out=-90] (231.center) to (224.center);
		\draw [in=90, out=-90, looseness=1.25] (115.center) to (233.center);
		\draw [style=flow] (233.center) to (165.center);
		\draw (234.center) to (227.center);
		\draw [style=box] (237.center) to (238.center);
		\draw [style=box] (238.center) to (240.center);
		\draw [style=box] (240.center) to (239.center);
		\draw [style=box] (239.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}

